Sketching and Streaming for Dictionary Compression

We initiate the study of sub-linear sketching and streaming techniques for estimating the output size of common dictionary compressors such as Lempel-Ziv '77, the run-length Burrows-Wheeler transform, and grammar compression. To this end, we focus on a measure that has recently gained much attention in the information-theoretic community and which approximates up to a polylogarithmic multiplicative factor the output sizes of those compressors: the normalized substring complexity function $\delta$. We present a data sketch of $O(\epsilon^{-3}\log n + \epsilon^{-1}\log^2 n)$ words that allows computing a multiplicative $(1\pm \epsilon)$-approximation of $\delta$ with high probability, where $n$ is the string length. The sketches of two strings $S_1,S_2$ can be merged in $O(\epsilon^{-1}\log^2 n)$ time to yield the sketch of $\{S_1,S_2\}$, speeding up by orders of magnitude tasks such as the computation of all-pairs \emph{Normalized Compression Distances} (NCD). If random access is available on the input, our sketch can be updated in $O(\epsilon^{-1}\log^2 n)$ time for each character right-extension of the string. This yields a polylogarithmic-space algorithm for approximating $\delta$, improving exponentially over the working space of the state-of-the-art algorithms running in nearly-linear time. Motivated by the fact that random access is not always available on the input data, we then present a streaming algorithm computing our sketch in $O(\sqrt n \cdot \log n)$ working space and $O(\epsilon^{-1}\log^2 n)$ worst-case delay per character. We show that an implementation of our streaming algorithm can estimate {\delta} on a dataset of 189GB with a throughput of 203MB per minute while using only 5MB of RAM, and that our sketch speeds up the computation of all-pairs NCD distances by one order of magnitude, with applications to phylogenetic tree reconstruction.

==> img/phylo1.tex <==
\begin{forest}
  forked edges,
  /tikz/every label/.append style={font=\sffamily},
  before typesetting nodes={
    delay={
      where content={}{coordinate}{},
    },
    where n children=0{tier=terminus, label/.process={Ow{content}{right:#1}}, content=}{},
  },
  for tree={
    grow'=0,
    s sep'+=2pt,
    l=1pt,
    l sep=9pt,
  },
[[CITE1\_MACMU][[CITE1\_PANTR][[[CITE1\_BOVIN][CITE1\_CANFA]][[[CITE1\_MOUSE][CITE1\_RAT]][[CITE1\_ORNAN][[CITE1\_DANRE][[[[[[[[[[CITE2\_HUMAN][CITE2\_PANTR]][CITE2\_BOVIN]][[CITE2\_MOUSE][CITE2\_RAT]]][CITE2\_MONDO]][CITE2\_MACMU]][CITE2\_CHICK]][CITE2\_XENTR]][CITE2\_DANRE]][[[[CITE4\_CHICK][[CITE4a\_DANRE][[CITE4a\_TAKRU][[CITE4b\_DANRE][CITE4b\_TAKRU]]]]][CITE4\_XENTR]][[[[[[[CITE4\_HUMAN][CITE4\_PANTR]][CITE4\_MACMU]][CITE4\_BOVIN]][[CITE4\_MOUSE][CITE4\_RAT]]][CITE4\_MONDO]][[CITED\_BRAFL][CITED\_NEMVE]]]]]]]]]][CITE1\_HUMAN]]
\end{forest}


==> img/phylo2.tex <==
\begin{forest}
  forked edges,
  /tikz/every label/.append style={font=\sffamily},
  before typesetting nodes={
    delay={
      where content={}{coordinate}{},
    },
    where n children=0{tier=terminus, label/.process={Ow{content}{right:#1}}, content=}{},
  },
  for tree={
    grow'=0,
    s sep'+=2pt,
    l=1pt,
    l sep=9pt,
  },
[[CITE1\_PANTR][[CITE1\_MACMU][[[CITE1\_BOVIN][CITE1\_CANFA]][[[CITE1\_MOUSE][CITE1\_RAT]][[[CITE1\_ORNAN][CITE1\_DANRE]]
[
[[[[[[[[[[[CITE2\_HUMAN][CITE2\_PANTR]][CITE2\_BOVIN]][[CITE2\_MOUSE][CITE2\_RAT]]][CITE2\_MONDO]][CITE2\_MACMU]][CITE2\_CHICK]][CITE2\_XENTR]][CITE2\_DANRE]][CITED\_BRAFL]][[[CITE4\_CHICK][[[CITE4a\_DANRE][[CITE4b\_DANRE][CITE4b\_TAKRU]]][CITE4a\_TAKRU]]][CITE4\_XENTR]]]
[[[[[[[CITE4\_HUMAN][CITE4\_PANTR]][CITE4\_MACMU]][CITE4\_BOVIN]][[CITE4\_MOUSE][CITE4\_RAT]]][CITE4\_MONDO]][CITED\_NEMVE]]
]
]]]][CITE1\_HUMAN]]
\end{forest}
